Mind the Delta: Early Pruning of RTL Variants for Agentic Hardware Optimization

Autonomous coding agents powered by large language models (LLMs) now write diverse microarchitectural variants of existing register-transfer level (RTL) designs at high throughput, shifting the primary bottleneck of agentic RTL optimization onto logic synthesis. Commercial toolchains take hours per variant, creating an acute compute asymmetry between proposing and evaluating variants. Existing fast evaluators falter in this regime. Subtle RTL edits trigger nonlinear synthesis shifts that learned predictors and coding agents cannot resolve, while synthesis proxies at reduced effort either alter the optimization trajectory or retain most of its runtime. Selecting a variant, however, does not require regressing absolute quality of results across designs, only identifying when a candidate cannot surpass the best completed feasible implementation. Based on the observation that synthesis trajectories share strong design-specific bias with their base design, we propose DiffScope, a training-free anytime selection framework that races full synthesis runs in parallel. By pairing live area telemetry with the already synthesized base trajectory, DiffScope cancels early mapping inflation, reducing residual variance during initial mapping by 73.6X, and stops uncompetitive runs via a lower bound calibrated on other design lineages. Across 43 design families from small blocks to processors with millions of cells, DiffScope uniquely recovers the optimum of exhaustive synthesis in every family, cuts total evaluation work by 44.9% (1.81X), and reaches 2.18X on L-tier designs.

==> figures/overview.tex <==
\definecolor{figInk}{HTML}{1A1A1A}%
\definecolor{figArrow}{HTML}{2E4A7D}%
\definecolor{inFill}{HTML}{F6F1FA}\definecolor{inLine}{HTML}{9673A6}\definecolor{inPill}{HTML}{E1D5E7}%
\definecolor{s1Fill}{HTML}{EEF4FC}\definecolor{s1Line}{HTML}{6C8EBF}\definecolor{s1Pill}{HTML}{DAE8FC}%
\definecolor{s2Fill}{HTML}{FFFAEA}\definecolor{s2Line}{HTML}{D6B656}\definecolor{s2Pill}{HTML}{FFF2CC}%
\definecolor{s3Fill}{HTML}{FFF4EA}\definecolor{s3Line}{HTML}{D79B00}\definecolor{s3Pill}{HTML}{FFE6CC}%
\definecolor{okFill}{HTML}{D5E8D4}\definecolor{okLine}{HTML}{82B366}%
\definecolor{noFill}{HTML}{F8CECC}\definecolor{noLine}{HTML}{B85450}%
\definecolor{logDark}{HTML}{2B4C7E}%
\definecolor{badgeBlue}{HTML}{1F4E9C}%
\begin{tikzpicture}[>={Stealth[length=3.2pt,width=2.8pt]}, font=\sffamily\fontsize{6.5}{7.6}\selectfont, text=figInk,
  flow/.style={->, figArrow, line width=0.6pt},
  t/.style={inner sep=0.6pt, text=figInk},
  tb/.style={font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont, inner sep=0.6pt, text=figInk},
  card/.style={draw=#1, fill=white, rounded corners=1.5pt, line width=0.45pt},
  tag/.style 2 args={draw=#1, fill=#2, rounded corners=1.5pt, inner sep=1.6pt, anchor=west}]
\newcommand{\zone}[5]{%
  \fill[#3Fill, rounded corners=3pt] (#1,0.55) rectangle (#2,5.00);
  \draw[#3Line, line width=0.55pt, rounded corners=3pt] (#1,0.55) rectangle (#2,5.00);
  \fill[#3Pill, rounded corners=3pt] (#1+0.03,4.56) rectangle (#2-0.03,4.97);
  \fill[#3Pill] (#1+0.03,4.56) rectangle (#2-0.03,4.75);
  \draw[#3Line, line width=0.4pt] (#1+0.03,4.56) -- (#2-0.03,4.56);
  \ifx&#4&\else\node[circle, fill=badgeBlue, text=white, font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont, inner sep=0pt, minimum size=9.5pt] at (#1+0.24,4.765) {#4};\fi
  \node[anchor=west, font=\sffamily\bfseries\fontsize{8.4}{9.4}\selectfont, text=figInk, inner sep=0pt] at (#1+\ifx&#4&0.14\else0.44\fi,4.765) {#5};}
\newcommand{\logcard}[5]{%
  \draw[card=#4] (#1,#2-1.42) rectangle (#1+#3,#2);
  \fill[#4, rounded corners=1.5pt] (#1,#2-0.30) rectangle (#1+#3,#2);
  \fill[#4] (#1,#2-0.30) rectangle (#1+#3,#2-0.15);
  \node[anchor=west, font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, text=white, inner sep=0pt] at (#1+0.07,#2-0.15) {#5};}
\newcommand{\hatch}[4]{%
  \begin{scope}\clip (#1,#2) rectangle (#3,#4);
  \foreach \k in {0,0.08,...,2.6}{\draw[s3Line!55, line width=0.3pt] ({#1+\k-0.25},#2) -- ({#1+\k},#4);}
  \end{scope}\draw[s3Line!75, line width=0.3pt] (#1,#2) rectangle (#3,#4);}
\newcommand{\seg}[5]{\fill[s3Line!#4!white] (#1,#3-0.12) rectangle (#2,#3+0.12);
  \draw[white, line width=0.5pt] (#2,#3-0.12) -- (#2,#3+0.12);
  \node[font=\sffamily\fontsize{5.6}{6}\selectfont, inner sep=0pt, text=figInk] at ({(#1+#2)/2},#3) {#5};}
\newcommand{\fullbar}[1]{\seg{12.25}{12.95}{#1}{18}{P0}\seg{12.95}{13.42}{#1}{30}{P2}\seg{13.42}{13.98}{#1}{42}{P3}\seg{13.98}{14.45}{#1}{56}{P4}\seg{14.45}{14.95}{#1}{70}{P5}}
\newcommand{\robot}[3]{\begin{scope}[shift={(#1,#2)}, scale=#3]
  \draw[figInk, line width=0.5pt] (0,0.30) -- (0,0.42); \fill[s1Line] (0,0.45) circle (0.05);
  \draw[figInk, line width=0.5pt, fill=s1Line] (-0.34,-0.06) rectangle (-0.28,0.10);
  \draw[figInk, line width=0.5pt, fill=s1Line] (0.28,-0.06) rectangle (0.34,0.10);
  \draw[figInk, line width=0.55pt, fill=s1Pill, rounded corners=3pt] (-0.28,-0.22) rectangle (0.28,0.30);
  \fill[logDark, rounded corners=2pt] (-0.20,-0.08) rectangle (0.20,0.18);
  \fill[white] (-0.09,0.05) circle (0.045); \fill[white] (0.09,0.05) circle (0.045);
  \draw[s1Line, line width=0.5pt] (-0.07,-0.15) .. controls (0,-0.19) .. (0.07,-0.15);
  \end{scope}}

\zone{0}{2.80}{in}{}{Input}
\draw[card=inLine] (0.12,3.50) rectangle (2.68,4.44);
\node[inner sep=0pt] at (0.38,3.97) {\includegraphics[height=0.48cm]{figures/icons/file-base.pdf}};
\node[tb, anchor=west] at (0.66,4.24) {Base Design $B$};
\node[t, anchor=west] at (0.66,3.97) {RTL Repository};
\node[t, anchor=west] at (0.66,3.70) {Synthesized at $T^*$};
\draw[flow] (1.40,3.48) -- (1.40,3.36);
\robot{0.62}{3.09}{0.78}
\node[tb, anchor=west] at (0.98,3.09) {Coding Agent};
\draw[flow] (1.40,2.89) -- (1.40,2.79);
\node[align=center, inner sep=0pt, text=inLine!70!black, font=\sffamily\bfseries\fontsize{6.8}{7.6}\selectfont] at (1.40,2.53) {Microarchitecture Design\\Exploration {\mdseries\itshape(e.g., CPU)}};
\foreach \y/\v/\d in {2.10/{$v_1$}/{IQ 16$\to$8}, 1.64/{$v_2$}/{ROB 64$\to$48}, 1.18/{$v_3$}/{Shared FPU}}{
  \draw[card=s1Line] (0.12,\y-0.19) rectangle (2.68,\y+0.19);
  \node[inner sep=0pt] at (0.30,\y) {\includegraphics[height=0.28cm]{figures/icons/file-code.pdf}};
  \node[tb, anchor=west] at (0.48,\y) {\v};
  \node[t, anchor=west] at (0.86,\y) {\d};}
\node[t] at (1.40,0.80) {$\cdots\ v_K$};

\zone{3.05}{7.35}{s1}{1}{Pair with the Base}
\logcard{3.17}{4.42}{1.94}{logDark}{Base Log}
\logcard{5.29}{4.42}{1.94}{s1Line}{Variant Log}
\fill[s1Pill] (3.20,3.73) rectangle (5.08,3.97);
\fill[s1Pill] (5.32,3.73) rectangle (7.20,3.97);
\foreach \y/\p/\a in {3.85/P0/{$A_{t'}(B)$}, 3.61/P2/{$\cdots$}, 3.37/P3--4/{$\cdots$}, 3.13/P5/{$A(B)$}}{
  \node[t, anchor=west] at (3.24,\y) {\p};
  \node[t, anchor=west] at (3.77,\y) {Area \a};}
\node[t, anchor=west] at (5.36,3.85) {P0};
\node[t, anchor=west] at (5.70,3.85) {Area $A_t(v)$};
\foreach \y/\p in {3.61/P2, 3.37/P3--4, 3.13/P5}{\node[t, anchor=west, text=s1Line!55] at (5.36,\y) {\p};}
\draw[<->, figArrow, line width=0.6pt] (5.08,3.85) -- (5.32,3.85);
\draw[flow] (4.14,2.99) -- (4.14,2.76);
\draw[flow] (6.26,2.99) -- (6.26,2.76);
\node[draw=s1Line, fill=white, rounded corners=1.6pt, inner sep=2.2pt, minimum width=1.5cm] (rb) at (4.14,2.58) {\textbf{Base Ratio} $r_B$};
\node[draw=s1Line, fill=white, rounded corners=1.6pt, inner sep=2.2pt, minimum width=1.5cm] (at) at (6.26,2.58) {\textbf{Live Area} $A_t(v)$};
\node[font=\fontsize{8}{8}\selectfont, inner sep=0pt] at (5.20,2.58) {$\times$};
\draw[figArrow, line width=0.6pt] (rb.south) -- (4.14,2.27) -- (5.20,2.27);
\draw[figArrow, line width=0.6pt] (at.south) -- (6.26,2.27) -- (5.20,2.27);
\draw[flow] (5.20,2.27) -- (5.20,2.10);
\draw[card=s1Line] (3.17,0.70) rectangle (7.23,2.10);
\node[tb] at (5.20,1.90) {Paired Reading $A_t(v)\,r_B$};
\draw[figInk!60, line width=0.35pt] (3.45,0.86) -- (6.10,0.86);
\foreach \x/\p in {3.70/P0, 4.25/P2, 4.80/P3, 5.35/P4, 5.90/P5}{
  \draw[figInk!60, line width=0.3pt] (\x,0.86) -- (\x,0.90);
  \node[font=\sffamily\fontsize{5}{5.5}\selectfont, inner sep=0pt, text=figInk!80] at (\x,0.79) {\p};}
\node[font=\sffamily\fontsize{5}{5.5}\selectfont, inner sep=0pt, text=figInk!80, rotate=90] at (3.37,1.25) {Area};
\draw[logDark, line width=0.8pt] plot[smooth] coordinates {(3.70,1.68) (4.25,1.38) (4.80,1.30) (5.35,1.25) (5.90,1.23)};
\draw[s1Line, line width=0.8pt] plot[smooth] coordinates {(3.70,1.45) (4.25,1.15)};
\draw[s1Line, line width=0.8pt, dash pattern=on 1.6pt off 1.2pt] plot[smooth] coordinates {(4.25,1.15) (4.80,1.07) (5.35,1.02) (5.90,1.00)};
\fill[s1Line] (4.25,1.15) circle (0.035);
\node[font=\sffamily\fontsize{5.6}{6}\selectfont, anchor=west, inner sep=0pt, text=logDark] at (6.04,1.25) {Base};
\node[font=\sffamily\fontsize{5.6}{6}\selectfont, anchor=west, inner sep=0pt, text=s1Line] at (6.04,1.00) {Variant};
\node[font=\sffamily\itshape\fontsize{5.6}{6.4}\selectfont, align=center, inner sep=0pt, text=figInk!85] at (5.95,1.53) {Shared trajectory\\cancels in the ratio};

\zone{7.60}{11.30}{s2}{2}{Calibrate on Lineages}
\foreach \y/\l in {4.22/Lineage $a$, 3.92/Lineage $b$, 3.62/Lineage $c$}{
  \draw[card=s2Line] (7.72,\y-0.12) rectangle (9.22,\y+0.12);
  \node[t, anchor=west] at (7.78,\y) {\l};
  \node[t, anchor=east, text=okLine!80!black] at (9.18,\y) {\ding{51}};}
\node[t] at (8.47,3.38) {$\vdots$};
\draw[draw=noLine, fill=noFill!40, rounded corners=1.5pt, dashed, line width=0.45pt] (7.72,2.92) rectangle (9.36,3.16);
\node[t, anchor=west] at (7.78,3.04) {Own Lineage};
\node[t, anchor=east, text=noLine] at (9.33,3.04) {\ding{55}};
\draw[flow] (9.24,3.67) -- (9.42,3.67);
\draw[card=s2Line] (9.42,2.92) rectangle (11.18,4.42);
\node[tb] at (10.30,4.20) {Residual Pool};
\node[t, font=\fontsize{8.2}{9}\selectfont] at (10.30,3.86) {$\{\rho_i(p)\}$};
\node[t, align=center, text=figInk!85] at (10.30,3.30) {Final Area over\\Paired Reading};
\draw[card=s2Line] (7.72,1.70) rectangle (11.18,2.74);
\node[tb, anchor=west] at (7.80,2.56) {Lower Quantile $\rho_q(p)$};
\foreach \x/\p in {8.16/P0, 8.82/P2, 9.48/P3, 10.14/P4, 10.80/P5}{
  \draw[s2Line!70, fill=s2Pill] (\x-0.28,1.80) rectangle (\x+0.28,2.34);
  \node[t] at (\x,2.20) {\p};
  \node[t] at (\x,1.96) {$\rho_q$};}
\draw[flow] (9.45,1.68) -- (9.45,1.52);
\draw[card=s2Line] (7.72,0.70) rectangle (11.18,1.50);
\node[tb, anchor=west] at (7.80,1.32) {Calibrated Lower Bound};
\node[t, font=\fontsize{8.2}{9}\selectfont] at (9.45,0.94) {$L(v,t)$};

\zone{11.55}{17.80}{s3}{3}{Race and Prune}
\node[tb, anchor=west] at (11.67,4.24) {Full Synthesis on $J$ Parallel Jobs};
\foreach \y/\v in {3.68/$v_1$, 3.12/$v_2$, 2.56/$v_3$}{
  \node[inner sep=0pt] at (11.80,\y) {\includegraphics[height=0.28cm]{figures/icons/file-code.pdf}};
  \node[tb] at (12.06,\y) {\v};}
\seg{12.25}{12.66}{3.68}{18}{P0}\seg{12.66}{12.94}{3.68}{30}{P2}\seg{12.94}{13.27}{3.68}{42}{P3}\seg{13.27}{13.55}{3.68}{56}{P4}\seg{13.55}{13.85}{3.68}{70}{P5}
\node[tag={okLine}{okFill}] (tinc) at (15.05,3.68) {Sets $A_\mathrm{inc}$};
\draw[flow] (13.88,3.68) -- (tinc.west);
\seg{12.25}{13.05}{3.12}{18}{P0}\seg{13.05}{13.70}{3.12}{30}{P2}
\fill[s3Line!42!white] (13.70,3.00) rectangle (14.05,3.24);
\hatch{14.05}{3.00}{14.95}{3.24}
\node[t, fill=s3Fill, inner sep=0.8pt] at (14.50,3.12) {Saved};
\node[text=noLine, font=\fontsize{8}{8}\selectfont, inner sep=0pt] at (14.05,3.40) {\ding{55}};
\node[tag={noLine}{noFill}] at (15.05,3.12) {Pruned in P3};
\fullbar{2.56}
\draw[okLine, dashed, line width=0.5pt] (13.85,3.84) -- (13.85,2.40);
\node[font=\fontsize{5.6}{6}\selectfont, text=okLine, inner sep=0.5pt, fill=s3Fill] at (13.85,3.93) {$t_f$};
\node[tag={s3Line}{s3Pill}] (tmar) at (15.05,2.56) {Within Margin};
\node[draw=okLine, fill=okFill, line width=0.6pt, rounded corners=2pt, minimum width=0.92cm, minimum height=1.40cm, inner sep=1pt,
      align=center, font=\sffamily\fontsize{6.3}{7.4}\selectfont] (sel) at (17.20,3.12)
      {\includegraphics[height=0.30cm]{figures/icons/check.pdf}\\[1pt]\textbf{Pick}\\Min-Area\\Feasible};
\draw[flow] (tinc.east) -- (tinc.east -| sel.west);
\draw[flow] (tmar.east) -- (tmar.east -| sel.west);
\draw[card=s3Line] (11.67,0.70) rectangle (17.68,1.98);
\node[tb, anchor=west] at (11.75,1.845) {Stop Check at Each Log Line of Run $v$};
\node[draw=s3Line, fill=s3Pill, rounded corners=1.5pt, inner sep=2.2pt] (tc) at (13.45,1.42) {$L(v,t)>A_\mathrm{inc}+\delta_\mathcal{F}$\,?};
\node[tag={noLine}{noFill}, anchor=center, minimum width=1.3cm] (sc) at (16.35,1.42) {Stop $v$};
\node[draw=s3Line, fill=white, rounded corners=1.5pt, inner sep=1.6pt, minimum width=1.3cm] (cc) at (13.45,0.88) {Continue $v$};
\node[tag={okLine}{okFill}, anchor=center, minimum width=1.3cm] (uc) at (16.35,0.88) {Update $A_\mathrm{inc}$};
\draw[flow] (tc) -- node[above, t, font=\sffamily\fontsize{5.6}{6}\selectfont] {Yes} (sc);
\draw[flow] (tc) -- node[right, t, font=\sffamily\fontsize{5.6}{6}\selectfont] {No} (cc);
\draw[figArrow, line width=0.6pt] (cc.west) -- node[above, t, font=\sffamily\fontsize{5.6}{6}\selectfont] {Next Line} (11.95,0.88) -- (11.95,1.42);
\draw[flow] (cc) -- node[above, t, font=\sffamily\fontsize{5.6}{6}\selectfont] {Ends Feasible} (uc);
\draw[flow, dashed] (uc.east) -- (17.55,0.88) -- (17.55,1.645) -| ([xshift=0.55cm]tc.north);
\draw[flow] (2.80,2.775) -- (3.05,2.775);
\draw[flow] (7.23,1.10) -- (7.72,1.10);
\draw[flow] (11.18,1.10) -- (11.42,1.10) |- (tc.west);
\end{tikzpicture}

